Mode Recognition by Shape Morphing for Maxwell's Eigenvalue Problem

In electrical engineering, for example during the design of superconducting radio-frequency cavities, eigenmodes must be identified based on their field patterns. This allows to understand the working principle, optimize the performance of a device and distinguish desired from parasitic modes. For cavities with simple shapes, the eigenmodes are easily classified according to the number of nodes and antinodes in each direction as is obvious from analytical formulae. For cavities with complicated shapes, the eigenmodes are determined numerically. Thereby, the classification is cumbersome, if not impossible. In this paper, we propose a new recognition method by morphing the cavity geometry to a pillbox and tracking its eigenmodes during the deformation.

==> figures/9cellMorphing.tex <==
\begin{subfigure}[b]{1.0\linewidth}
  \centering
  \includegraphics[width=1.0\linewidth, trim =30mm 68mm 30mm 68mm, clip]{figures/efield_mode9/efield_mode9_wBP_ttf.0000.jpeg}
  \caption{Magnitude of the electric field at $t = 0.00$.}
  \label{fig:0000}
 \end{subfigure}
 \begin{subfigure}[b]{1.0\linewidth}
  \centering
  \includegraphics[width=1.0\linewidth, trim =30mm 68mm 30mm 68mm, clip]{figures/efield_mode9/efield_mode9_wBP_ttf.0003.jpeg}
  \caption{Magnitude of the electric field at $t = 0.15$.}
  \label{fig:0003}
 \end{subfigure}
 \begin{subfigure}[b]{1.0\linewidth}
  \centering
  \includegraphics[width=1.0\linewidth, trim =30mm 68mm 30mm 68mm, clip]{figures/efield_mode9/efield_mode9_wBP_ttf.0012.jpeg}
  \caption{Magnitude of the electric field at $t = 0.60$.}
  \label{fig:0012}
 \end{subfigure}
  \begin{subfigure}[b]{1.0\linewidth}
  \centering
  \includegraphics[width=1.0\linewidth, trim =30mm 68mm 30mm 68mm, clip]{figures/efield_mode9/efield_mode9_wBP_ttf.0016.jpeg}
  \caption{Magnitude of the electric field at $t = 0.80$.}
  \label{fig:0016}
 \end{subfigure}
 \begin{subfigure}[b]{1.0\linewidth}
  \centering
  \includegraphics[width=1.0\linewidth, trim =30mm 68mm 30mm 68mm, clip]{figures/efield_mode9/efield_mode9_wBP_ttf.0019.jpeg}
  \caption{Magnitude of the electric field at $t = 0.95$.}
  \label{fig:0019}
 \end{subfigure}
 \begin{subfigure}[b]{1.0\linewidth}
  \centering
  \includegraphics[width=1.0\linewidth, trim =30mm 68mm 30mm 68mm, clip]{figures/efield_mode9/efield_mode9_wBP_ttf.0020.jpeg}
  \caption{Magnitude of the electric field at $t = 1.00$.}
  \label{fig:0020}
 \end{subfigure}

==> figures/flowchart.tex <==
\begin{tikzpicture}[node distance=1.75em, on grid=false]

\small

\newcommand*{\Breite}{.33\textwidth};
\newcommand*{\BreiteZwei}{.2\textwidth};

\node (start) [startstop] {Start};

\node (in1) [io, right =of start, align=center] {Inputs: \\ Initial stepsize $h_0$,   $t_\mathrm{start}$, $t_\mathrm{end}$,  $h_i := h_0$,\\ $t_i := t_{\mathrm{start}}$, iteration counter $i := 1$};

\node (assemble_init) [process, below = of in1, align=center, text width=\Breite] {Assemble system matrices \eqref{eq:homotopy} for $t_i$};

\node (solve_init) [process, below = of assemble_init, align=center, text width=\Breite] {Solve generalized eigenvalue problem~\eqref{eq:eigprob} \\ and select initial eigenpair $[\mathbf{e}_{i,j} ^\top, \lambda_{i,j} ]^\top$};

%\node (IncreasePinit) [process, below =of  solve_init, text width=\BreiteZwei]{};%Set $h_{i+1} = h_i$};% \\ and $i := i +1$};

\node (dec_finished) [decision, below = of solve_init] {If $t_{i} + h_i\geq t_\textrm{end}$};

\node (IncreaseT) [process, below =of  dec_finished, text width=\BreiteZwei]{Set $t_{i+1} := t_{i} +h_i$};

\node (get_derivatives) [process, align=center, below = of IncreaseT, text width=\Breite] {Calculate derivatives \eqref{eq:eigprobderiv} at $t_{i}$};

\node(Predict) [process, align=center, below =of get_derivatives, text width=\Breite] {Predict eigenpair \eqref{eq:prediction} at $t_{i+1}$ };

\node (assemble) [process, below = of Predict, align=center, text width=\Breite] {Assemble system matrices \eqref{eq:homotopy} for $t_{i+1}$};

\node (solve_gevp) [process, below =of assemble, align=center, text width=\Breite] {Solve generalized eigenvalue problem~\eqref{eq:eigprob} at $t_{i+1}$};

\node (comp_corr) [process, below =of solve_gevp, align=center, text width=\Breite] {Compute correlation factors $\varphi_{i+1,k,j}~\forall \hat{\mathbf{e}}_{i+1,k}$ \eqref{eq:corrfactor}};

\node (dec_corr) [decision, below =of comp_corr] {If $\max_{j,k} \{\varphi_{i+1,k,j}\} \geq \varphi_{\min}$};

% \node (IncreaseP) [process, below =of  dec_corr, text width=\BreiteZwei]{Set $t_{i+1}:=t_i+h_i$ \\ and $i := i +1$};

\node (SetEP) [process, below =of  dec_corr, text width=\BreiteZwei]{Set proper eigenpair $[\mathbf{e}_{i+1,j} ^\top, \lambda_{i+1,j}]^\top$ := $[\hat{\mathbf{e}}_{i+1,k} ^\top, \hat{\lambda}_{i+1,k}]^\top$ \eqref{eq:setEigenpair_i}};

\node (dec_stepsize) [decision, right =of  Predict, xshift=.5em,align=center]  {If $h_i \geq h_{\min}$};

\node (DecreaseStepsize) [process,align = center] at(dec_corr -| dec_stepsize) {Reduce step size \\ $h_i := \beta h_i$ \\ and set \\ $t_{i+1} := t_{i} + h_i$};

\node(Warn) [process, align = center] at (SetEP -| DecreaseStepsize) {Warn};

\node(FitStepsize) [process, left =of SetEP,  xshift=-1em,align=center]{Fit step size to target value\\
	$h_{i+1}:=\min\{h_0, t_\mathrm{end}-t_{i+1}\}$};

\node(Store) [process, align=center] at(FitStepsize |- dec_corr) {Store $\mathbf{e}_{i+1,j}$, $\lambda_{i+1,j}$\\ Set $i = i + 1$};

\node(outputs) [io, align=center] at(DecreaseStepsize |- dec_finished) {Outputs: \\$\mathbf{e}_{i,j}, \lambda_{i,j}$};

\node (stop) [startstop, below = of outputs] {Stop};


\draw[arrow] (start) -- (in1);
\draw[arrow] (in1) -- (assemble_init);
\draw[arrow] (assemble_init) -- (solve_init);
\draw[arrow] (solve_init) --(dec_finished);
\draw[arrow] (dec_finished) --node[anchor = south] {yes} (outputs);
\draw[arrow] (outputs) -- (stop);
\draw[arrow] (dec_finished)  --node[anchor=west] {no}  (IncreaseT);
\draw[arrow] (IncreaseT)   -- (get_derivatives);
\draw[arrow] (get_derivatives) -- (Predict);
\draw[arrow] (Predict)   -- (assemble);
\draw[arrow] (assemble) -- (solve_gevp);
\draw[arrow] (solve_gevp) -- (comp_corr);
\draw[arrow] (comp_corr) -- (dec_corr);
\draw[arrow] (dec_corr) --node[anchor=south]{no} (DecreaseStepsize);
\draw[arrow] (dec_corr) --node[anchor=west]{yes} (SetEP);
\draw[arrow] (SetEP) -- (FitStepsize);
\draw[arrow] (DecreaseStepsize) -- (dec_stepsize);
\draw[arrow] (dec_stepsize) --node[anchor=south]{yes} (Predict);
\node (ctrl1) [right=of DecreaseStepsize, anchor=north] {};
\draw[arrow] (dec_stepsize) -| node[anchor=south, xshift=-1em]{no}(ctrl1.west)  |- (Warn);
\draw[arrow] (Warn) -- (SetEP);
\draw[arrow] (FitStepsize) -- (Store);
\draw[arrow] (Store) |- (dec_finished);
\end{tikzpicture}


==> figures/pillbox.tex <==
\def\height{0.075\textheight}
\def\width{0.35\textwidth}

\begin{tikzpicture}

    %the cylinder
    \node[cylinder,draw=black,thick,aspect=0.7,
        minimum height=\height,minimum width=\width,
        shape border rotate=0,
        cylinder uses custom fill,
        ]
        (A) at (0,0) {\phantom{\Huge A}};
    \draw[dashed]
        let \p1 = ($ (A.after bottom) - (A.before bottom) $),
            \n1 = {0.5*veclen(\x1,\y1)},
            \p2 = ($ (A.bottom) - (A.after bottom)!.5!(A.before bottom) $),
            \n2 = {veclen(\x2,\y2)}
     in
        (A.before bottom) arc [start angle=270, end angle=450,
        x radius=\n2, y radius=\n1];

    %the axes    
    \path let \p3 = (A.before bottom) in node (origin)  at (\x3,0) {};
    \path let \p4 = (A.before top) in node (top)  at (\x4,0) {};
    \draw[-latex] (origin.center) -- (\height,0) node [pos=1, right] {$z$};
    \node (xaxis) [above = \height of origin] {};
    \draw[-latex] (origin.center) -- (xaxis.center) node [pos=1, above] {$x$};
    \node (yaxis) [below left = 0.71*\height of origin] {};
    \draw[-latex] (origin.center) -- (yaxis.center) node [pos=1, below left] {$y$};
    
    %the labels
    \node (pt1) [above = \width of origin] {};
    \node (pt2) [above = \width of top] {};
    \draw[latex-latex] (pt1.center) -- (pt2.center) node [midway, above] {$d$};
    \draw[dotted] (top.center) -- (pt2.center);
    \draw[latex-latex] (top.center) -- (A.before top) node [midway, right, xshift = 0.5em] {$R$};

\end{tikzpicture}

==> figures/pillbox_radii_plot.tex <==

% \begin{tikzpicture}
% \begin{axis}[width=0.75\linewidth, height=0.6\linewidth,
% 	xlabel style = {yshift=.5em},
% %	legend pos=south east, 
% %	legend style={font=\footnotesize},
% 	xlabel={Radius $r~ [\mathrm{m}]$}, 
% 	title style = {yshift=-.5em, xshift=4em},
% 	ylabel={$f ~ [\mathrm{Hz}]$ },
% %	ylabel style = {yshift=-1em},
% 	grid=both,
% 	minor grid style={gray!25},
% 	major grid style={gray!25},
% 	clip mode = individual]

% \addplot[color=blue, mark=*, mark size= 1pt] table[x=r,y=f,col sep=comma]{data/Pillbox_frequ_TM010_radii.csv};
% \addplot[color=black, mark=*, mark size= 1pt] table[x=r,y=f,col sep=comma]{data/Pillbox_frequ_TE111_radii.csv};
% %\addplot[only marks, red, mark=*, mark size= 1pt] coordinates {(0.06,2095384106)};
% \node at (axis cs:0.06,2095384106) [anchor=west] {{\scriptsize TE111}};
% %\addplot[only marks, red, mark=*, mark size= 1pt] coordinates {(0.06,1912375463)};
% \node at (axis cs:0.06,1912375463) [anchor=west] {{\scriptsize TM010}};
% \end{axis}
% \end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[
    % xmin = 0.04, xmax = 0.06,
    ymin = 1.8e9, ymax = 3.0e9,
    xtick distance = 0.005,
    % ytick distance = 0.05,
    xlabel style = {yshift=.5em},
    ylabel style = {yshift=-1em},
    grid = both,
    minor tick num = 1,
    major grid style = {lightgray},
    minor grid style = {lightgray!25},
    width=0.75\linewidth, height=0.6\linewidth,
    xlabel = {Radius $r~[\mathrm{cm}]$},
    ylabel = {$f~[\mathrm{GHz}]$},
    scaled y ticks=false,
    yticklabel={$\pgfmathfloatparsenumber{\tick}
        \pgfmathfloattomacro{\pgfmathresult}{\F}{\M}{\E}
        \pgfmathprintnumber{\M}$},
    scaled x ticks=false,
    xticklabel={$\pgfmathfloatparsenumber{\tick}
        \pgfmathfloattomacro{\pgfmathresult}{\F}{\M}{\E}
        \pgfmathprintnumber{\M}$}
    ]
 
% Plot a function
\addplot[
    domain = 0.04:0.06,
    samples = 100,
    smooth,
    thick,
    blue,
] {(2.997924580000066e+08 / (2*pi) * sqrt((2.40482555769577/x)^2 + (0*pi/0.1)^2))}; 
\addplot[
    domain = 0.04:0.06,
    samples = 100,
    smooth,
    thick,
    black,
] {(2.997924580000066e+08 / (2*pi) * sqrt((1.84118378134066/x)^2 + (1*pi/0.1)^2))};
 
\legend{TM010, TE111};
\end{axis}
 
\end{tikzpicture}

==> figures/plot9cells45modes.tex <==
%!TEX root = ../main.tex
\begin{tikzpicture}
	\begin{axis}[width=\linewidth, height=0.75\linewidth,
		xlabel={t},ylabel={Frequency [Hz]}, 
		xlabel style = {yshift=.5em},
		legend pos=south east, 
		legend style={font=\footnotesize},
		xlabel={$t$}, 
		%title = {Algebraic Tracking from TESLA cavity ($t = 0$) to Pillbox ($t = 1$)} ,
		title style = {yshift=0.5em, xshift=0em},
		ylabel={$f ~ [\mathrm{Hz}]$ },
		ylabel style = {yshift=-1em},
		grid=both,
		minor grid style={gray!25},
		major grid style={gray!25},
		no marks, clip mode = individual]
	
		\legend{Modes 1 -- 9, Modes 10--27, Modes 28--45}
		
		\addplot[color=TUDa-3d]table[x=t,y=f,col sep=comma]{data/9cells_modes10_45/Morphing_Mode1_algeb.csv};
		\addplot[color=TUDa-7d] table[x=t,y=f,col sep=comma]{data/9cells_modes10_45/Morphing_Mode10_algeb.csv};
		\addplot[color=TUDa-9d] table[x=t,y=f,col sep=comma]{data/9cells_modes10_45/Morphing_Mode28_algeb.csv};
		
		\addplot[color=TUDa-3d] table[x=t,y=f,col sep=comma]{data/9cells_modes10_45/Morphing_Mode2_algeb.csv};
		\addplot[color=TUDa-3d] table[x=t,y=f,col sep=comma]{data/9cells_modes10_45/Morphing_Mode3_algeb.csv};
		\addplot[color=TUDa-3d] table[x=t,y=f,col sep=comma]{data/9cells_modes10_45/Morphing_Mode4_algeb.csv};
		\addplot[color=TUDa-3d] table[x=t,y=f,col sep=comma]{data/9cells_modes10_45/Morphing_Mode5_algeb.csv};
		\addplot[color=TUDa-3d] table[x=t,y=f,col sep=comma]{data/9cells_modes10_45/Morphing_Mode6_algeb.csv};
		\addplot[color=TUDa-3d] table[x=t,y=f,col sep=comma]{data/9cells_modes10_45/Morphing_Mode7_algeb.csv};
		\addplot[color=TUDa-3d] table[x=t,y=f,col sep=comma]{data/9cells_modes10_45/Morphing_Mode8_algeb.csv};
		\addplot[color=TUDa-3d] table[x=t,y=f,col sep=comma]{data/9cells_modes10_45/Morphing_Mode9_algeb.csv};
		
		\addplot[color=TUDa-7d] table[x=t,y=f,col sep=comma]{data/9cells_modes10_45/Morphing_Mode11_algeb.csv};
		\addplot[color=TUDa-7d] table[x=t,y=f,col sep=comma]{data/9cells_modes10_45/Morphing_Mode12_algeb.csv};
		\addplot[color=TUDa-7d] table[x=t,y=f,col sep=comma]{data/9cells_modes10_45/Morphing_Mode13_algeb.csv};
		\addplot[color=TUDa-7d] table[x=t,y=f,col sep=comma]{data/9cells_modes10_45/Morphing_Mode14_algeb.csv};
		\addplot[color=TUDa-7d] table[x=t,y=f,col sep=comma]{data/9cells_modes10_45/Morphing_Mode15_algeb.csv};
		\addplot[color=TUDa-7d] table[x=t,y=f,col sep=comma]{data/9cells_modes10_45/Morphing_Mode16_algeb.csv};
		\addplot[color=TUDa-7d] table[x=t,y=f,col sep=comma]{data/9cells_modes10_45/Morphing_Mode17_algeb.csv};
		\addplot[color=TUDa-7d] table[x=t,y=f,col sep=comma]{data/9cells_modes10_45/Morphing_Mode18_algeb.csv};
		\addplot[color=TUDa-7d] table[x=t,y=f,col sep=comma]{data/9cells_modes10_45/Morphing_Mode19_algeb.csv};
		\addplot[color=TUDa-7d] table[x=t,y=f,col sep=comma]{data/9cells_modes10_45/Morphing_Mode20_algeb.csv};
		\addplot[color=TUDa-7d] table[x=t,y=f,col sep=comma]{data/9cells_modes10_45/Morphing_Mode21_algeb.csv};
		\addplot[color=TUDa-7d] table[x=t,y=f,col sep=comma]{data/9cells_modes10_45/Morphing_Mode22_algeb.csv};
		\addplot[color=TUDa-7d] table[x=t,y=f,col sep=comma]{data/9cells_modes10_45/Morphing_Mode23_algeb.csv};
		\addplot[color=TUDa-7d] table[x=t,y=f,col sep=comma]{data/9cells_modes10_45/Morphing_Mode24_algeb.csv};
		\addplot[color=TUDa-7d] table[x=t,y=f,col sep=comma]{data/9cells_modes10_45/Morphing_Mode25_algeb.csv};
		\addplot[color=TUDa-7d] table[x=t,y=f,col sep=comma]{data/9cells_modes10_45/Morphing_Mode26_algeb.csv};
		\addplot[color=TUDa-7d] table[x=t,y=f,col sep=comma]{data/9cells_modes10_45/Morphing_Mode27_algeb.csv};
		
		\addplot[color=TUDa-9d] table[x=t,y=f,col sep=comma]{data/9cells_modes10_45/Morphing_Mode29_algeb.csv};
		\addplot[color=TUDa-9d] table[x=t,y=f,col sep=comma]{data/9cells_modes10_45/Morphing_Mode30_algeb.csv};
		\addplot[color=TUDa-9d] table[x=t,y=f,col sep=comma]{data/9cells_modes10_45/Morphing_Mode31_algeb.csv};
		\addplot[color=TUDa-9d] table[x=t,y=f,col sep=comma]{data/9cells_modes10_45/Morphing_Mode32_algeb.csv};
		\addplot[color=TUDa-9d] table[x=t,y=f,col sep=comma]{data/9cells_modes10_45/Morphing_Mode33_algeb.csv};
		\addplot[color=TUDa-9d] table[x=t,y=f,col sep=comma]{data/9cells_modes10_45/Morphing_Mode34_algeb.csv};
		\addplot[color=TUDa-9d] table[x=t,y=f,col sep=comma]{data/9cells_modes10_45/Morphing_Mode35_algeb.csv};
		\addplot[color=TUDa-9d] table[x=t,y=f,col sep=comma]{data/9cells_modes10_45/Morphing_Mode36_algeb.csv};
		\addplot[color=TUDa-9d] table[x=t,y=f,col sep=comma]{data/9cells_modes10_45/Morphing_Mode37_algeb.csv};
		\addplot[color=TUDa-9d] table[x=t,y=f,col sep=comma]{data/9cells_modes10_45/Morphing_Mode38_algeb.csv};
		\addplot[color=TUDa-9d] table[x=t,y=f,col sep=comma]{data/9cells_modes10_45/Morphing_Mode39_algeb.csv};
		\addplot[color=TUDa-9d] table[x=t,y=f,col sep=comma]{data/9cells_modes10_45/Morphing_Mode40_algeb.csv};
		\addplot[color=TUDa-9d] table[x=t,y=f,col sep=comma]{data/9cells_modes10_45/Morphing_Mode41_algeb.csv};
		\addplot[color=TUDa-9d] table[x=t,y=f,col sep=comma]{data/9cells_modes10_45/Morphing_Mode42_algeb.csv};
		\addplot[color=TUDa-9d] table[x=t,y=f,col sep=comma]{data/9cells_modes10_45/Morphing_Mode43_algeb.csv};
		\addplot[color=TUDa-9d] table[x=t,y=f,col sep=comma]{data/9cells_modes10_45/Morphing_Mode44_algeb.csv};
		\addplot[color=TUDa-9d] table[x=t,y=f,col sep=comma]{data/9cells_modes10_45/Morphing_Mode45_algeb.csv};
	\end{axis}
\end{tikzpicture}

==> figures/resultsExploration9cell.tex <==

\begin{tikzpicture}
\begin{axis}[width=\linewidth, height=0.75\linewidth,
	xlabel={t},ylabel={Frequency [Hz]}, 
	xlabel style = {yshift=.5em},
	xmax = 1.18,
	xtick = {0, 0.2, 0.4, 0.6, 0.8, 1.0},
	legend pos=south east, 
	legend style={font=\footnotesize},
	xlabel={$t$}, 
% 	title = {Tracking from Pillbox ($t = 1$) to TESLA cavity ($t = 0$)} ,
	title style = {yshift=-.5em, xshift=4em},
	ylabel={$f ~ [\mathrm{Hz}]$ },
	ylabel style = {yshift=-1em},
	grid=both,
	minor grid style={gray!25},
	major grid style={gray!25},
	no marks, clip mode = individual]

\addplot[color=blue] table[x=t,y=f,col sep=comma]{data/Morphing_Mode66_algeb.csv};
\addplot[color=black] table[x=t,y=f,col sep=comma]{data/Morphing_Mode66_physic.csv};
\legend{Algebraic,Physical}
\addplot[only marks, red, mark=x, mark size= 1pt] coordinates {(1,3.83e9)};
\node at (axis cs:1,3.83e9) [anchor=west] {{\scriptsize TM0117}};
\end{axis}
\end{tikzpicture}

==> figures/resultsTracking3cell.tex <==
\begin{tikzpicture}
\begin{axis}[width=0.75\linewidth, height=0.75\linewidth,
	xlabel={t},ylabel={Frequency [Hz]}, 
	xlabel style = {yshift=.5em},
	legend pos=south east, 
	xmin = -0.05,
	xmax = 1.18,
	xtick = {0, 0.2, 0.4, 0.6, 0.8, 1.0},
	legend style={font=\footnotesize},
	xlabel={$t$}, 
	%title = {Tracking from TESLA cavity ($t = 0$) to Pillbox ($t = 1$)} ,
	title style = {yshift=-.5em, xshift=4em},
	ylabel={$f ~ [\mathrm{Hz}]$ },
	ylabel style = {yshift=-1em},
	grid=both,
	minor grid style={gray!25},
	major grid style={gray!25},
	no marks, clip mode = individual]


\addplot[only marks, red, mark=x, mark size= 1pt] coordinates {				
    (1,2.294e9) 
	(1,2.412e9)
	(1,2.598e9)
	(1,2.837e9)
	(1,3.118e9)
	(1,3.430e9)
	(1,2.942e9)
	(1,2.974e9)
	(1,3.066e9)};
	
\node at (axis cs:1,2.294e9) [anchor=west] {{\scriptsize TE111}};
\node at (axis cs:1,2.412e9) [anchor=west] {{\scriptsize TE112}};
\node at (axis cs:1,2.598e9) [anchor=west] {{\scriptsize TE113}};
\node at (axis cs:1,2.837e9) [anchor=west] {{\scriptsize TE114}};
\node at (axis cs:1,3.118e9) [anchor=west] {{\scriptsize TE115}};
\node at (axis cs:1,3.430e9) [anchor=west] {{\scriptsize TE116}};
\node at (axis cs:1,2.942e9) [anchor=west] {{\scriptsize TM010}};
\node at (axis cs:1,2.974e9) [anchor=west] {{\scriptsize TM011}};
\node at (axis cs:1,3.066e9) [anchor=west] {{\scriptsize TM012}};

\addplot[color=blue] table[x=t,y=f,col sep=comma]%
{data/3cells_modes1_15_algebraicTracking/Morphing_Mode1_algeb.csv};

\addplot[color=blue] table[x=t,y=f,col sep=comma]{data/3cells_modes1_15_algebraicTracking/Morphing_Mode2_algeb.csv};
\addplot[color=blue] table[x=t,y=f,col sep=comma]{data/3cells_modes1_15_algebraicTracking/Morphing_Mode3_algeb.csv};
\addplot[color=blue] table[x=t,y=f,col sep=comma]{data/3cells_modes1_15_algebraicTracking/Morphing_Mode4_algeb.csv};
\addplot[color=blue] table[x=t,y=f,col sep=comma]{data/3cells_modes1_15_algebraicTracking/Morphing_Mode5_algeb.csv};
\addplot[color=blue] table[x=t,y=f,col sep=comma]{data/3cells_modes1_15_algebraicTracking/Morphing_Mode6_algeb.csv};
\addplot[color=blue] table[x=t,y=f,col sep=comma]{data/3cells_modes1_15_algebraicTracking/Morphing_Mode7_algeb.csv};
\addplot[color=blue] table[x=t,y=f,col sep=comma]{data/3cells_modes1_15_algebraicTracking/Morphing_Mode8_algeb.csv};
\addplot[color=blue] table[x=t,y=f,col sep=comma]{data/3cells_modes1_15_algebraicTracking/Morphing_Mode9_algeb.csv};
\addplot[color=blue] table[x=t,y=f,col sep=comma]{data/3cells_modes1_15_algebraicTracking/Morphing_Mode10_algeb.csv};
\addplot[color=blue] table[x=t,y=f,col sep=comma]{data/3cells_modes1_15_algebraicTracking/Morphing_Mode11_algeb.csv};
\addplot[color=blue] table[x=t,y=f,col sep=comma]{data/3cells_modes1_15_algebraicTracking/Morphing_Mode12_algeb.csv};
\addplot[color=blue] table[x=t,y=f,col sep=comma]{data/3cells_modes1_15_algebraicTracking/Morphing_Mode13_algeb.csv};
\addplot[color=blue] table[x=t,y=f,col sep=comma]{data/3cells_modes1_15_algebraicTracking/Morphing_Mode14_algeb.csv};
\addplot[color=blue] table[x=t,y=f,col sep=comma]{data/3cells_modes1_15_algebraicTracking/Morphing_Mode15_algeb.csv};


\coordinate (spypoint2) at (axis cs:1,2.975e9);
	\end{axis}
	
\node[pin={[pin distance=0.6cm]-10:{%
		\begin{tikzpicture}[tight background,background rectangle/.style={fill=gray!10}, show background rectangle, framed]
		\begin{axis}[
		no markers,
		grid=major,
		tiny, clip mode = individual,
		xmin=0.99, xmax=1.02, width=.35\linewidth, height=.5\linewidth, xtick = {0.99, 1.0}%, 1.01, 1.02}
		, ytick = {2.8e9, 2.9e9, 3.0e9, 3.1e9, 3.2e9}, ymin = 2.8e9, ymax=3.2e9
		]
		\addplot[only marks, red, mark=x, mark size= 2pt] coordinates {(1,2.9421e9) 
	(1,2.9421e9)
	(1,2.9735e9)
	(1,3.0659e9)
	(1,2.8372e9)
	(1,3.1180e9)};
	\addplot[color=blue] table[x=t,y=f,col sep=comma]%
{data/3cells_modes1_15_algebraicTracking/Morphing_Mode1_algeb.csv};

\addplot[color=blue] table[x=t,y=f,col sep=comma]{data/3cells_modes1_15_algebraicTracking/Morphing_Mode2_algeb.csv};
\addplot[color=blue] table[x=t,y=f,col sep=comma]{data/3cells_modes1_15_algebraicTracking/Morphing_Mode3_algeb.csv};
\addplot[color=blue] table[x=t,y=f,col sep=comma]{data/3cells_modes1_15_algebraicTracking/Morphing_Mode4_algeb.csv};
\addplot[color=blue] table[x=t,y=f,col sep=comma]{data/3cells_modes1_15_algebraicTracking/Morphing_Mode5_algeb.csv};
\addplot[color=blue] table[x=t,y=f,col sep=comma]{data/3cells_modes1_15_algebraicTracking/Morphing_Mode6_algeb.csv};
\addplot[color=blue] table[x=t,y=f,col sep=comma]{data/3cells_modes1_15_algebraicTracking/Morphing_Mode7_algeb.csv};
\addplot[color=blue] table[x=t,y=f,col sep=comma]{data/3cells_modes1_15_algebraicTracking/Morphing_Mode8_algeb.csv};
\addplot[color=blue] table[x=t,y=f,col sep=comma]{data/3cells_modes1_15_algebraicTracking/Morphing_Mode9_algeb.csv};
\addplot[color=blue] table[x=t,y=f,col sep=comma]{data/3cells_modes1_15_algebraicTracking/Morphing_Mode10_algeb.csv};
\addplot[color=blue] table[x=t,y=f,col sep=comma]{data/3cells_modes1_15_algebraicTracking/Morphing_Mode11_algeb.csv};
\addplot[color=blue] table[x=t,y=f,col sep=comma]{data/3cells_modes1_15_algebraicTracking/Morphing_Mode12_algeb.csv};
\addplot[color=blue] table[x=t,y=f,col sep=comma]{data/3cells_modes1_15_algebraicTracking/Morphing_Mode13_algeb.csv};
\addplot[color=blue] table[x=t,y=f,col sep=comma]{data/3cells_modes1_15_algebraicTracking/Morphing_Mode14_algeb.csv};
\addplot[color=blue] table[x=t,y=f,col sep=comma]{data/3cells_modes1_15_algebraicTracking/Morphing_Mode15_algeb.csv};
		
\node at (axis cs:1,2.8372e9) [anchor=west] {{\scriptsize TE114}};
\node at (axis cs:1,2.9421e9) [anchor=west] {{\scriptsize TM010}};
\node at (axis cs:1,2.9735e9) [anchor=west] {{\scriptsize TM011}};
\node at (axis cs:1,3.0659e9) [anchor=west] {{\scriptsize TM012}};
\node at (axis cs:1,3.1180e9) [anchor=west] {{\scriptsize TE115}};

\end{axis}
\end{tikzpicture}%
}},draw,circle,minimum size=1cm] at (spypoint2) {};	
\end{tikzpicture}

% \begin{tikzpicture}
% \begin{axis}[width=\linewidth, height=0.75\linewidth,
% 	xlabel={t},ylabel={Frequency [Hz]}, 
% 	xlabel style = {yshift=.5em},
% 	legend pos=south east, 
% 	xmax = 1.18,
% 	xtick = {0, 0.2, 0.4, 0.6, 0.8, 1.0},
% 	legend style={font=\footnotesize},
% 	xlabel={$t$}, 
% 	%title = {Tracking from TESLA cavity ($t = 0$) to Pillbox ($t = 1$)} ,
% 	title style = {yshift=-.5em, xshift=4em},
% 	ylabel={$f ~ [\mathrm{Hz}]$ },
% 	ylabel style = {yshift=-1em},
% 	grid=both,
% 	minor grid style={gray!25},
% 	major grid style={gray!25},
% 	no marks, clip mode = individual]


% \addplot[only marks, red, mark=x, mark size= 1pt] coordinates {				
%     (1,2.294e9) 
% 	(1,2.412e9)
% 	(1,2.598e9)
% 	(1,2.837e9)
% 	(1,3.118e9)
% 	(1,3.430e9)
% 	(1,2.942e9)
% 	(1,2.974e9)
% 	(1,3.066e9)};
	
% \node at (axis cs:1,2.294e9) [anchor=west] {{\scriptsize TE111}};
% \node at (axis cs:1,2.412e9) [anchor=west] {{\scriptsize TE112}};
% \node at (axis cs:1,2.598e9) [anchor=west] {{\scriptsize TE113}};
% \node at (axis cs:1,2.837e9) [anchor=west] {{\scriptsize TE114}};
% \node at (axis cs:1,3.118e9) [anchor=west] {{\scriptsize TE115}};
% \node at (axis cs:1,3.430e9) [anchor=west] {{\scriptsize TE116}};
% \node at (axis cs:1,2.942e9) [anchor=west] {{\scriptsize TM010}};
% \node at (axis cs:1,2.974e9) [anchor=west] {{\scriptsize TM011}};
% \node at (axis cs:1,3.066e9) [anchor=west] {{\scriptsize TM012}};

% \addplot[color=blue] table[x=t,y=f,col sep=comma]%
% {data/3cells_modes1_15_algebraicTracking/Morphing_Mode1_algeb.csv};

% \addplot[color=blue] table[x=t,y=f,col sep=comma]{data/3cells_modes1_15_algebraicTracking/Morphing_Mode2_algeb.csv};
% % \addplot[color=black] table[x=t,y=f,col sep=comma]{data/Morphing_Mode2_physic.csv};

% \addplot[color=blue] table[x=t,y=f,col sep=comma]{data/3cells_modes1_15_algebraicTracking/Morphing_Mode3_algeb.csv};
% % \addplot[color=black] table[x=t,y=f,col sep=comma]{data/Morphing_Mode3_physic.csv};

% \addplot[color=blue] table[x=t,y=f,col sep=comma]{data/3cells_modes1_15_algebraicTracking/Morphing_Mode4_algeb.csv};
% % \addplot[color=black] table[x=t,y=f,col sep=comma]{data/Morphing_Mode4_physic.csv};

% \addplot[color=blue] table[x=t,y=f,col sep=comma]{data/3cells_modes1_15_algebraicTracking/Morphing_Mode5_algeb.csv};
% % \addplot[color=black] table[x=t,y=f,col sep=comma]{data/Morphing_Mode5_physic.csv};

% \addplot[color=blue] table[x=t,y=f,col sep=comma]{data/3cells_modes1_15_algebraicTracking/Morphing_Mode6_algeb.csv};
% % \addplot[color=black] table[x=t,y=f,col sep=comma]{data/Morphing_Mode6_physic.csv};

% \addplot[color=blue] table[x=t,y=f,col sep=comma]{data/3cells_modes1_15_algebraicTracking/Morphing_Mode7_algeb.csv};
% % \addplot[color=black] table[x=t,y=f,col sep=comma]{data/Morphing_Mode7_physic.csv};

% \addplot[color=blue] table[x=t,y=f,col sep=comma]{data/3cells_modes1_15_algebraicTracking/Morphing_Mode8_algeb.csv};
% % \addplot[color=black] table[x=t,y=f,col sep=comma]{data/Morphing_Mode8_physic.csv};

% \addplot[color=blue] table[x=t,y=f,col sep=comma]{data/3cells_modes1_15_algebraicTracking/Morphing_Mode9_algeb.csv};
% % \addplot[color=black] table[x=t,y=f,col sep=comma]{data/Morphing_Mode9_physic.csv};

% \addplot[color=blue] table[x=t,y=f,col sep=comma]{data/3cells_modes1_15_algebraicTracking/Morphing_Mode10_algeb.csv};
% \addplot[color=blue] table[x=t,y=f,col sep=comma]{data/3cells_modes1_15_algebraicTracking/Morphing_Mode11_algeb.csv};
% \addplot[color=blue] table[x=t,y=f,col sep=comma]{data/3cells_modes1_15_algebraicTracking/Morphing_Mode12_algeb.csv};
% \addplot[color=blue] table[x=t,y=f,col sep=comma]{data/3cells_modes1_15_algebraicTracking/Morphing_Mode13_algeb.csv};
% \addplot[color=blue] table[x=t,y=f,col sep=comma]{data/3cells_modes1_15_algebraicTracking/Morphing_Mode14_algeb.csv};
% \addplot[color=blue] table[x=t,y=f,col sep=comma]{data/3cells_modes1_15_algebraicTracking/Morphing_Mode15_algeb.csv};

% 	\end{axis}
% \end{tikzpicture}


==> figures/resultsTracking9cell.tex <==
\scalebox{0.9}{
\begin{tikzpicture}
\begin{axis}[width=0.75\linewidth, height=.4\textheight,
	xlabel={t},ylabel={Frequency [Hz]}, 
	xlabel style = {yshift=.5em},
	legend pos=north west, 
	legend style={font=\footnotesize},
	xlabel={$t$}, 
	xmax=1.1,
	xmin=-0.1,
	xtick = {0, 0.2, 0.4, 0.6, 0.8, 1},
	title style = {yshift=-.5em, xshift=4em},
	ylabel={$f ~ [\mathrm{Hz}]$ },
	ylabel style = {yshift=-1em},
	grid=both,
	minor grid style={gray!25},
	major grid style={gray!25},
	no marks, clip mode = individual]


\addplot[only marks, red, mark=x, mark size= 1pt] coordinates {				(1,2.9421e9) 
	(1,2.9457e9)
	(1,2.9562e9)
	(1,2.9738e9)
	(1,2.9983e9)
	(1,3.0294e9)
	(1,3.0670e9)
	(1,3.1109e9)
	(1,3.1608e9)};

\addplot[color=blue] %
	table[x=t,y=f,col sep=comma]%
{./data/9cells_modes10_45/Morphing_Mode1_algeb.csv};
\addplot[color=black] table[x=t,y=f,col sep=comma]{./data/9cells_modes10_45/Morphing_Mode1_new_physic.csv};

\addplot[color=blue] table[x=t,y=f,col sep=comma]{./data/9cells_modes10_45/Morphing_Mode2_algeb.csv};
\addplot[color=black] table[x=t,y=f,col sep=comma]{./data/9cells_modes10_45/Morphing_Mode2_new_physic.csv};

\addplot[color=blue] table[x=t,y=f,col sep=comma]{./data/9cells_modes10_45/Morphing_Mode3_algeb.csv};
\addplot[color=black] table[x=t,y=f,col sep=comma]{./data/9cells_modes10_45/Morphing_Mode3_new_physic.csv};

\addplot[color=blue] table[x=t,y=f,col sep=comma]{./data/9cells_modes10_45/Morphing_Mode4_algeb.csv};
\addplot[color=black] table[x=t,y=f,col sep=comma]{./data/9cells_modes10_45/Morphing_Mode4_new_physic.csv};

\addplot[color=blue] table[x=t,y=f,col sep=comma]{./data/9cells_modes10_45/Morphing_Mode5_algeb.csv};
\addplot[color=black] table[x=t,y=f,col sep=comma]{./data/9cells_modes10_45/Morphing_Mode5_new_physic.csv};

\addplot[color=blue] table[x=t,y=f,col sep=comma]{./data/9cells_modes10_45/Morphing_Mode6_algeb.csv};
\addplot[color=black] table[x=t,y=f,col sep=comma]{./data/9cells_modes10_45/Morphing_Mode6_new_physic.csv};

\addplot[color=blue] table[x=t,y=f,col sep=comma]{./data/9cells_modes10_45/Morphing_Mode7_algeb.csv};
\addplot[color=black] table[x=t,y=f,col sep=comma]{./data/9cells_modes10_45/Morphing_Mode7_new_physic.csv};

\addplot[color=blue] table[x=t,y=f,col sep=comma]{./data/9cells_modes10_45/Morphing_Mode8_algeb.csv};
\addplot[color=black] table[x=t,y=f,col sep=comma]{./data/9cells_modes10_45/Morphing_Mode8_new_physic.csv};

\addplot[color=blue] table[x=t,y=f,col sep=comma]{./data/9cells_modes10_45/Morphing_Mode9_algeb.csv};
\addplot[color=black] table[x=t,y=f,col sep=comma]{./data/9cells_modes10_45/Morphing_Mode9_new_physic.csv};



% {\legend{Algebraic, Physical}
\legend{TM analyt., Algebraic,Physical}

\coordinate (spypoint1) at (axis cs:0.02,1.32e9);
\coordinate (spypoint2) at (axis cs:1,3.05e9);
\end{axis}


\node[pin={[pin distance=4.2cm, yshift = 0.3cm]0:{%
		\begin{tikzpicture}[tight background,background rectangle/.style={fill=gray!10}, show background rectangle, framed]
		\begin{axis}[
		no markers,
		grid=major,
		tiny,
		xmin=-0.003,xmax=0.02,
		ymax=1.35e9, xtick = {0, 0.01, 0.02}, scaled x ticks =false	, xticklabel style={
			/pgf/number format/fixed,
			/pgf/number format/precision=2
		},
		]
	%	\addplot coordinates {(0, 0.0) (0, 0.9) (4, 0.9) (5, 1) (6, 0.9) (80, 0)};
		\addplot[color=blue] %
		table[x=t,y=f,col sep=comma]%
		{./data/9cells_modes10_45/Morphing_Mode1_algeb.csv};
		\addplot[color=black] table[x=t,y=f,col sep=comma]{./data/9cells_modes10_45/Morphing_Mode1_new_physic.csv};
		\addplot[color=blue] table[x=t,y=f,col sep=comma]{./data/9cells_modes10_45/Morphing_Mode2_algeb.csv};
		\addplot[color=black] table[x=t,y=f,col sep=comma]{./data/9cells_modes10_45/Morphing_Mode2_new_physic.csv};
		
		\addplot[color=blue] table[x=t,y=f,col sep=comma]{./data/9cells_modes10_45/Morphing_Mode3_algeb.csv};
		\addplot[color=black] table[x=t,y=f,col sep=comma]{./data/9cells_modes10_45/Morphing_Mode3_new_physic.csv};
		
		\addplot[color=blue] table[x=t,y=f,col sep=comma]{./data/9cells_modes10_45/Morphing_Mode4_algeb.csv};
		\addplot[color=black] table[x=t,y=f,col sep=comma]{./data/9cells_modes10_45/Morphing_Mode4_new_physic.csv};
		
		\addplot[color=blue] table[x=t,y=f,col sep=comma]{./data/9cells_modes10_45/Morphing_Mode5_algeb.csv};
		\addplot[color=black] table[x=t,y=f,col sep=comma]{./data/9cells_modes10_45/Morphing_Mode5_new_physic.csv};
		
		\addplot[color=blue] table[x=t,y=f,col sep=comma]{./data/9cells_modes10_45/Morphing_Mode6_algeb.csv};
		\addplot[color=black] table[x=t,y=f,col sep=comma]{./data/9cells_modes10_45/Morphing_Mode6_new_physic.csv};
		
		\addplot[color=blue] table[x=t,y=f,col sep=comma]{./data/9cells_modes10_45/Morphing_Mode7_algeb.csv};
		\addplot[color=black] table[x=t,y=f,col sep=comma]{./data/9cells_modes10_45/Morphing_Mode7_new_physic.csv};
		
		\addplot[color=blue] table[x=t,y=f,col sep=comma]{./data/9cells_modes10_45/Morphing_Mode8_algeb.csv};
		\addplot[color=black] table[x=t,y=f,col sep=comma]{./data/9cells_modes10_45/Morphing_Mode8_new_physic.csv};
		
		\addplot[color=blue] table[x=t,y=f,col sep=comma]{./data/9cells_modes10_45/Morphing_Mode9_algeb.csv};
		\addplot[color=black] table[x=t,y=f,col sep=comma]{./data/9cells_modes10_45/Morphing_Mode9_new_physic.csv};
		\end{axis}
		\end{tikzpicture}%
}},draw,circle,minimum size=0.5cm] at (spypoint1) {};


\node[pin={[pin distance=0.25cm, yshift = -1.75cm]0:{%
		\begin{tikzpicture}[tight background,background rectangle/.style={fill=gray!10}, show background rectangle, framed]
		\begin{axis}[
		no markers,
		grid=major,
		tiny, clip mode = individual,
		xmin=0.98, xmax=1.02, height=.275\textheight, xtick = {0.98, 0.99, 1.0}%, 1.01, 1.02}
		, ytick = {2.9e9, 3.0e9, 3.1e9}, ymin = 2.9e9, ymax=3.17e9
		]
		\addplot[only marks, red, mark=x, mark size= 2pt] coordinates {(1,2.9421e9) 
	(1,2.9457e9)
	(1,2.9562e9)
	(1,2.9738e9)
	(1,2.9983e9)
	(1,3.0294e9)
	(1,3.0670e9)
	(1,3.1109e9)
	(1,3.1608e9)};
		\addplot[color=blue] %
		table[x=t,y=f,col sep=comma]%
		{./data/9cells_modes10_45/Morphing_Mode1_algeb.csv};
		\addplot[color=black] table[x=t,y=f,col sep=comma]{./data/9cells_modes10_45/Morphing_Mode1_new_physic.csv};
		\addplot[color=blue] table[x=t,y=f,col sep=comma]{./data/9cells_modes10_45/Morphing_Mode2_algeb.csv};
		\addplot[color=black] table[x=t,y=f,col sep=comma]{./data/9cells_modes10_45/Morphing_Mode2_new_physic.csv};
		
		\addplot[color=blue] table[x=t,y=f,col sep=comma]{./data/9cells_modes10_45/Morphing_Mode3_algeb.csv};
		\addplot[color=black] table[x=t,y=f,col sep=comma]{./data/9cells_modes10_45/Morphing_Mode3_new_physic.csv};
		
		\addplot[color=blue] table[x=t,y=f,col sep=comma]{./data/9cells_modes10_45/Morphing_Mode4_algeb.csv};
		\addplot[color=black] table[x=t,y=f,col sep=comma]{./data/9cells_modes10_45/Morphing_Mode4_new_physic.csv};
		
		\addplot[color=blue] table[x=t,y=f,col sep=comma]{./data/9cells_modes10_45/Morphing_Mode5_algeb.csv};
		\addplot[color=black] table[x=t,y=f,col sep=comma]{./data/9cells_modes10_45/Morphing_Mode5_new_physic.csv};
		
		\addplot[color=blue] table[x=t,y=f,col sep=comma]{./data/9cells_modes10_45/Morphing_Mode6_algeb.csv};
		\addplot[color=black] table[x=t,y=f,col sep=comma]{./data/9cells_modes10_45/Morphing_Mode6_new_physic.csv};
		
		\addplot[color=blue] table[x=t,y=f,col sep=comma]{./data/9cells_modes10_45/Morphing_Mode7_algeb.csv};
		\addplot[color=black] table[x=t,y=f,col sep=comma]{./data/9cells_modes10_45/Morphing_Mode7_new_physic.csv};
		
		\addplot[color=blue] table[x=t,y=f,col sep=comma]{./data/9cells_modes10_45/Morphing_Mode8_algeb.csv};
		\addplot[color=black] table[x=t,y=f,col sep=comma]{./data/9cells_modes10_45/Morphing_Mode8_new_physic.csv};
		
		\addplot[color=blue] table[x=t,y=f,col sep=comma]{./data/9cells_modes10_45/Morphing_Mode9_algeb.csv};
		\addplot[color=black] table[x=t,y=f,col sep=comma]{./data/9cells_modes10_45/Morphing_Mode9_new_physic.csv};
		
		\node at (axis cs:1,2.9421e9) [anchor=west, yshift = -0.4em] {{\scriptsize TM010}};
		\node at (axis cs:1,2.9457e9) [anchor=west] {{\scriptsize TM011}};
		\node at (axis cs:1,2.9562e9) [anchor=west] {{\scriptsize TM012}};
		\node at (axis cs:1,2.9738e9) [anchor=west] {{\scriptsize TM013}};
		\node at (axis cs:1,2.9983e9) [anchor=west] {{\scriptsize TM014}};
		\node at (axis cs:1,3.0294e9) [anchor=west] {{\scriptsize TM015}};
		\node at (axis cs:1,3.0670e9) [anchor=west] {{\scriptsize TM016}};
		\node at (axis cs:1,3.1109e9) [anchor=west] {{\scriptsize TM017}};
		\node at (axis cs:1,3.1608e9) [anchor=west] {{\scriptsize TM018}};

	
		\end{axis}
		\end{tikzpicture}%
}},draw,circle,minimum size=1cm] at (spypoint2) {};
\end{tikzpicture}
}


==> figures/tesla_cavity.tex <==
\newcommand*{\scale} {1/140mm * \linewidth}
\newcommand*{\req}{\scale * 103.3mm}
\newcommand*{\rir}{\scale * 35mm}
\newcommand*{\rarc}{\scale * 42.0mm}
\newcommand*{\len}{\scale * 57.7mm}
\newcommand*{\mya}{\scale * 12.0mm}
\newcommand*{\myb}{\scale * 19.0mm}

\tikzset{
    partial ellipse/.style args={#1:#2:#3}{
        insert path={+ (#1:#3) arc (#1:#2:#3)}
    }
}

\begin{tikzpicture}

%z-axis
\draw[-latex, thin, dotted] (-0.2*\len, 0) -- (\len + \rarc,0) node[pos = 1, right] {$z$};

%circle and ellipse for construction
\draw[very thin] (\len,\req-\rarc) circle (\rarc);
\draw[very thin] (0,\rir + \myb) ellipse ({\mya} and {\myb});

%labeling and arrows
\draw[latex-latex, very thin, dashed] (\len,\req-\rarc) -- ++(130: \rarc) node[pos = 0.4, left] {$R_\mathrm{arc}$};
\draw[latex-latex, very thin, dashed] (-\len*0.05,0) -- (-\len*0.05, \rir) node[midway, left] {$R_\mathrm{iris}$};
\draw[latex-latex, very thin, dashed] (\len*1.05,0) -- (\len*1.05, \req) node[midway, right] {$R_\mathrm{eq}$};
\draw[latex-latex, very thin, dashed] (0,\rir) -- (0, \rir+\myb) node[midway, left] {b};
\draw[latex-latex, very thin, dashed] (0,\rir+\myb) -- (\mya, \rir+\myb) node[midway, above] {a};
\draw[latex-latex, very thin, dashed] (0,-0.05*\rir) -- (\len, -0.05*\rir) node[pos = 0.8, below] {$l$};

\draw[very thin, dotted] (0,\rir+\myb) -- (0, \rir+\myb*2);
\draw[very thin, dotted] (0,\rir+\myb) -- (-\mya, \rir+\myb);


%contour of the cavity
\draw[very thick, blue] (0, 0) -- (\len,0);
\draw[very thick, blue] (\len,0) -- (\len, \req);
\draw[very thick, blue] (\len,\req) arc (90:165:\rarc)  node (node_circ) [pos = 1] {};
\draw[very thick, blue] (0,0) -- (0,\rir);
\draw[very thick, blue] (0,\rir + \myb) [partial ellipse=-90:-20:{\mya} and {\myb}] node (node_ellip) [pos = 1] {};
\draw[very thick, blue] (node_circ.center) -- (node_ellip.center);
\end{tikzpicture}
